A full dichotomy for Holant$^c$, inspired by quantum computation

Holant problems are a family of counting problems parameterised by sets of algebraic-complex valued constraint functions, and defined on graphs. They arise from the theory of holographic algorithms, which was originally inspired by concepts from quantum computation. Here, we employ quantum information theory to explain existing results about holant problems in a concise way and to derive two new dichotomies: one for a new family of problems, which we call Holant$^+$, and, building on this, a full dichotomy for Holant$^c$. These two families of holant problems assume the availability of certain unary constraint functions -- the two pinning functions in the case of Holant$^c$, and four functions in the case of Holant$^+$ -- and allow arbitrary sets of algebraic-complex valued constraint functions otherwise. The dichotomy for Holant$^+$ also applies when inputs are restricted to instances defined on planar graphs. In proving these complexity classifications, we derive an original result about entangled quantum states.

==> tikz_files/EQ1-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (0, -0) {};
		\node [style=solidn] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw [bend left=60, looseness=1.00] (0) to (1);
		\draw [bend right=60, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/EQ2-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (0, -0.75) {};
		\node [style=solidn] (1) at (0, -1.5) {};
		\node [style=solidn] (2) at (0, -0) {};
		\node [style=hollown] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=60, looseness=1.00] (0) to (1);
		\draw [bend right=60, looseness=1.00] (0) to (1);
		\draw (4.center) to (3);
		\draw (3) to (0);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/GHZ_class_state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (0, -1) {};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=map] (2) at (-2, 0.25) {$C$};
		\node [style=map] (3) at (0, 0.25) {$B$};
		\node [style=map] (4) at (2, 0.25) {$A$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (1.center) to (2);
		\draw [bend right, looseness=1.00] (2) to (0);
		\draw [bend right, looseness=1.00] (0) to (4);
		\draw (4) to (6.center);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/PR-extended.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (-3.25, 1.5) {};
		\node [style=greyn] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -1.5) {$f$};
		\node [style=none] (5) at (-5, 0.5) {$\ldots$};
		\node [style=none] (6) at (-5.75, 1) {$u_1$};
		\node [style=greyn] (7) at (-5.75, 0.5) {};
		\node [style=greyn] (8) at (-4.25, 0.5) {};
		\node [style=none] (9) at (-4.25, 1) {$u_{j-1}$};
		\node [style=none] (10) at (-1.5, 0.5) {$\ldots$};
		\node [style=none] (11) at (-2.25, 1) {$u_{j+1}$};
		\node [style=greyn] (12) at (-2.25, 0.5) {};
		\node [style=greyn] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-0.75, 1) {$u_{k-1}$};
		\node [style=none] (15) at (1.5, 0.5) {$\ldots$};
		\node [style=none] (16) at (0.75, 1) {$u_{k+1}$};
		\node [style=greyn] (17) at (0.75, 0.5) {};
		\node [style=greyn] (18) at (5.75, 0.5) {};
		\node [style=none] (19) at (5.75, 1) {$u_n$};
		\node [style=none] (20) at (3.25, 1.5) {};
		\node [style=greyn] (21) at (2.25, 0.5) {};
		\node [style=none] (22) at (2.25, 1) {$u_{\ell-1}$};
		\node [style=none] (23) at (5, 0.5) {$\ldots$};
		\node [style=none] (24) at (4.25, 1) {$u_{\ell+1}$};
		\node [style=greyn] (25) at (4.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (7) to (2);
		\draw [bend right=15] (8) to (2);
		\draw [in=165, out=-90] (1.center) to (2);
		\draw (12) to (2);
		\draw (2) to (13);
		\draw (0.center) to (2);
		\draw (2) to (17);
		\draw [bend right=15] (2) to (18);
		\draw (2) to (21);
		\draw [in=-90, out=15] (2) to (20.center);
		\draw [bend right=15] (2) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/PR.tikz <==
\begin{tikzpicture}[scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 1.5) {};
		\node [style=none] (1) at (-1.75, 1.5) {};
		\node [style=greyn] (2) at (0, -1) {};
		\node [style=none] (3) at (0, -1.5) {$f$};
		\node [style=none] (5) at (-3.5, 0.5) {$\ldots$};
		\node [style=none] (6) at (-4.25, 1) {$u_1$};
		\node [style=greyn] (7) at (-4.25, 0.5) {};
		\node [style=greyn] (8) at (-2.75, 0.5) {};
		\node [style=none] (9) at (-2.75, 1) {$u_{j-1}$};
		\node [style=none] (10) at (0, 0.5) {$\ldots$};
		\node [style=none] (11) at (-0.75, 1) {$u_{j+1}$};
		\node [style=greyn] (12) at (-0.75, 0.5) {};
		\node [style=greyn] (13) at (0.75, 0.5) {};
		\node [style=none] (14) at (0.75, 1) {$u_{k-1}$};
		\node [style=none] (15) at (3.5, 0.5) {$\ldots$};
		\node [style=none] (16) at (2.75, 1) {$u_{k+1}$};
		\node [style=greyn] (17) at (2.75, 0.5) {};
		\node [style=greyn] (18) at (4.25, 0.5) {};
		\node [style=none] (19) at (4.25, 1) {$u_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (7) to (2);
		\draw [bend right=15] (8) to (2);
		\draw [bend right] (1.center) to (2);
		\draw [bend right=15] (12) to (2);
		\draw [bend right=15] (2) to (13);
		\draw [bend left] (0.center) to (2);
		\draw [bend right=15] (2) to (17);
		\draw [bend right=15] (2) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/k-gadget.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map, shape border rotate=90, minimum height=0.5cm] (0) at (-0.25, -0.75) {$f$};
		\node [style=hollown] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-0.25, -1.25) {};
		\node [style=none] (4) at (-0.25, -2) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {$\dl_\pm$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/k_prime-gadget.tikz <==
\begin{tikzpicture}[rotate=90]
	\begin{pgfonlayer}{nodelayer}
		\node [style=map, shape border rotate=90, minimum height=0.5cm] (0) at (-0.25, -2.5) {$f$};
		\node [style=hollown] (1) at (-0.5, -1.25) {};
		\node [style=none] (2) at (-0.5, 2) {};
		\node [style=none] (3) at (-0.25, -3) {};
		\node [style=none] (4) at (-0.25, -3.75) {};
		\node [style=none] (5) at (0.5, -2) {};
		\node [style=none] (6) at (-0.5, -2) {};
		\node [style=none] (7) at (-1.25, -1.25) {$\dl_\pm$};
		\node [style=map, shape border rotate=270, minimum height=0.5cm] (8) at (0.25, 2.5) {$f$};
		\node [style=hollown] (9) at (0.5, 1.25) {};
		\node [style=none] (11) at (0.25, 3.75) {};
		\node [style=none] (12) at (0.25, 3) {};
		\node [style=none] (14) at (0.5, 2) {};
		\node [style=none] (15) at (1.25, 1.25) {$\dl_\pm$};
		\node [style=solidn] (16) at (0, 0) {};
		\node [style=none] (17) at (0.75, -0.5) {$\NEQ$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1) to (6.center);
		\draw (11.center) to (12.center);
		\draw (9) to (14.center);
		\draw (2.center) to (16);
		\draw (16) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/not_KcM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=solidn] (0) at (0, -0.25) {};
		\node [style=solidn] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (2.center) to (1);
		\draw [bend right=15, looseness=1.00] (1) to (0);
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/symmetrising_GHZ.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (0, 1.25) {};
		\node [style=hollown] (1) at (-2.5, -2.25) {};
		\node [style=hollown] (2) at (2.5, -2.25) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (-3.75, 3) {};
		\node [style=none] (7) at (3.75, 3) {};
		\node [style=map] (8) at (-3.75, 2.25) {$A$};
		\node [style=map] (9) at (-1.75, -1) {$C$};
		\node [style=map] (10) at (-0.75, -2) {$B$};
		\node [style=map] (11) at (0.75, -2) {$C$};
		\node [style=map] (12) at (1.75, -1) {$B$};
		\node [style=map] (13) at (3.75, 2.25) {$A$};
		\node [style=map] (14) at (0, 2.25) {$A$};
		\node [style=transposemap] (15) at (-1, 0.25) {$B$};
		\node [style=transposemap] (16) at (1, 0.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=152, looseness=1.00] (1) to (4.center);
		\draw [in=-90, out=28, looseness=1.00] (2) to (5.center);
		\draw (3.center) to (0);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (1) to (9);
		\draw (2) to (12);
		\draw (9) to (15);
		\draw [bend left=15, looseness=1.00] (15) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (16);
		\draw (16) to (12);
		\draw [bend right=60, looseness=1.00] (1) to (10);
		\draw [bend left=60, looseness=1.00] (2) to (11);
		\draw [bend left=90, looseness=1.50] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz_files/symmetrising_GHZ2.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (0, 1.25) {};
		\node [style=hollown] (1) at (-2.5, -2.25) {};
		\node [style=hollown] (2) at (2.5, -2.25) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (-3.75, 3) {};
		\node [style=none] (7) at (3.75, 3) {};
		\node [style=map] (8) at (-3.75, 2.25) {$A$};
		\node [style=transposemap] (9) at (-1.25, -0.5) {$M$};
		\node [style=map] (11) at (0, -2.25) {$M$};
		\node [style=map] (13) at (3.75, 2.25) {$A$};
		\node [style=map] (14) at (0, 2.25) {$A$};
		\node [style=map] (16) at (1.25, -0.5) {$M$};
		\node [style=none] (17) at (-3.25, 2.75) {$x_1$};
		\node [style=none] (18) at (-3.25, 1.5) {$y_1$};
		\node [style=none] (19) at (-2.25, -1.25) {$z_1$};
		\node [style=none] (20) at (-1.5, -2.5) {$w_1$};
		\node [style=none] (21) at (1.5, -2) {$z_3$};
		\node [style=none] (22) at (2.25, -1.25) {$w_3$};
		\node [style=none] (24) at (3.25, 1.5) {$y_3$};
		\node [style=none] (25) at (3.25, 2.75) {$x_3$};
		\node [style=none] (26) at (0.5, 1.5) {$y_2$};
		\node [style=none] (27) at (0.5, 2.75) {$x_2$};
		\node [style=none] (28) at (1, 0.5) {$z_2$};
		\node [style=none] (29) at (-1, 0.5) {$w_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=152] (1) to (4.center);
		\draw [in=-90, out=28] (2) to (5.center);
		\draw (3.center) to (0);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (1) to (9);
		\draw (0) to (16);
		\draw [in=90, out=149] (2) to (11);
		\draw (9) to (0);
		\draw (16) to (2);
		\draw [in=330, out=-90] (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/symmetrising_W.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (0, 1.25) {};
		\node [style=hollown] (1) at (-2.5, -2.25) {};
		\node [style=hollown] (2) at (2.5, -2.25) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (-3.75, 3) {};
		\node [style=none] (7) at (3.75, 3) {};
		\node [style=map] (8) at (-3.75, 2.25) {$A$};
		\node [style=map] (13) at (3.75, 2.25) {$A$};
		\node [style=map] (14) at (0, 2.25) {$A$};
		\node [style=transposemap] (11) at (0.75, -2) {$L$};
		\node [style=unitary] (17) at (0, -1) {$D$};
		\node [style=map] (10) at (-0.75, -2) {$U$};
		\node [style=transposemap] (9) at (-1.75, -1.25) {$L$};
		\node [style=unitary] (18) at (-1.25, -0.375) {$D$};
		\node [style=transposemap] (15) at (-0.75, 0.5) {$U$};
		\node [style=map] (16) at (0.75, 0.5) {$L$};
		\node [style=unitary] (19) at (1.25, -0.375) {$D$};
		\node [style=map] (12) at (1.75, -1.25) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=152, looseness=1.00] (1) to (4.center);
		\draw [in=-90, out=28, looseness=1.00] (2) to (5.center);
		\draw (3.center) to (0);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (1) to (9);
		\draw (2) to (12);
		\draw (9) to (15);
		\draw [bend left=15, looseness=1.00] (15) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (16);
		\draw (16) to (12);
		\draw [bend right=60, looseness=1.00] (1) to (10);
		\draw [bend left=60, looseness=1.00] (2) to (11);
		\draw [bend left=90, looseness=1.50] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/symmetrising_W2.tikz <==
\begin{tikzpicture}[scale=1.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (0, 1.25) {};
		\node [style=hollown] (1) at (-2.5, -2.25) {};
		\node [style=hollown] (2) at (2.5, -2.25) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (-3.75, -0.5) {};
		\node [style=none] (5) at (3.75, -0.5) {};
		\node [style=none] (6) at (-3.75, 3) {};
		\node [style=none] (7) at (3.75, 3) {};
		\node [style=map] (8) at (-3.75, 2.25) {$A'$};
		\node [style=map] (13) at (3.75, 2.25) {$A'$};
		\node [style=map] (14) at (0, 2.25) {$A'$};
		\node [style=unitary] (17) at (0, -2.25) {$D$};
		\node [style=unitary] (18) at (-1.25, -0.375) {$D$};
		\node [style=unitary] (19) at (1.25, -0.375) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=152, looseness=1.00] (1) to (4.center);
		\draw [in=-90, out=28, looseness=1.00] (2) to (5.center);
		\draw (3.center) to (0);
		\draw (6.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (1) to (18);
		\draw (2) to (19);
		\draw [bend left=15, looseness=1.00] (18) to (0);
		\draw [bend left=15, looseness=1.00] (0) to (19);
		\draw (1) to (17);
		\draw (2) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz_files/unary-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hollown] (0) at (-3.25, 0.5) {};
		\node [style=greyn] (1) at (-2.25, -0.5) {};
		\node [style=greyn] (2) at (1.25, -0.5) {};
		\node [style=solidn] (3) at (-1.25, 0.5) {};
		\node [style=solidn] (4) at (2.25, 0.5) {};
		\node [style=none] (5) at (3, -0.25) {};
		\node [style=none] (6) at (-0.75, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (0, 0) {$\ldots$};
		\node [style=none] (9) at (-3.25, 1.25) {$\dl_+$};
		\node [style=none] (10) at (-1.25, 1.25) {$\NEQ$};
		\node [style=none] (11) at (2.25, 1.25) {$\NEQ$};
		\node [style=none] (12) at (-2.25, -1.25) {$k'$};
		\node [style=none] (13) at (1.25, -1.25) {$k'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (2) to (4);
		\draw (4) to (5.center);
		\draw (3) to (6.center);
		\draw (7.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

